A mean-field limit for certain deep neural networks

Understanding deep neural networks (DNNs) is a key challenge in the theory of machine learning, with potential applications to the many fields where DNNs have been successfully used. This article presents a scaling limit for a DNN being trained by stochastic gradient descent. Our networks have a fixed (but arbitrary) number $L\geq 2$ of inner layers; $N\gg 1$ neurons per layer; full connections between layers; and fixed weights (or "random features" that are not trained) near the input and output. Our results describe the evolution of the DNN during training in the limit when $N\to +\infty$, which we relate to a mean field model of McKean-Vlasov type. Specifically, we show that network weights are approximated by certain "ideal particles" whose distribution and dependencies are described by the mean-field model. A key part of the proof is to show existence and uniqueness for our McKean-Vlasov problem, which does not seem to be amenable to existing theory. Our paper extends previous work on the $L=1$ case by Mei, Montanari and Nguyen; Rotskoff and Vanden-Eijnden; and Sirignano and Spiliopoulos. We also complement recent independent work on $L>1$ by Sirignano and Spiliopoulos (who consider a less natural scaling limit) and Nguyen (who nonrigorously derives similar results).

==> measureNN_aux/fig1-net_parameters.tex <==
\makebox[\textwidth]{
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

%% Layer 0
\node [above] at (1,4) {$X$};

%% Layer 1
\draw [rounded corners, cyan, fill=cyan] (4,0) rectangle (6,7.4);
\draw [rounded corners, fill=white] (4.2,.2) rectangle (5.8,1.2);
\node at (5, .7) {$z^1_{N_1}$};
\draw [rounded corners, fill=white] (4.2,2.6) rectangle(5.8,3.6 );
\node at (5, 3.1) {$z^1_{i_1}$};
\draw [rounded corners, fill=white] (4.2,5) rectangle(5.8,6);
\node at (5, 5.5) {$z^1_2$};
\draw [rounded corners, fill=white] (4.2,6.2) rectangle(5.8,7.2);
\node at (5, 6.7) {$z^1_1$};

\node [font=\Huge] at (5,4.4) {$\vdots$};
\node [font=\Huge] at (5,2) {$\vdots$};


%% Connections, Layer 0 - Layer 1
\draw  (1,3.7) to [out = 60,in=180]
node[near end, fill=white] {$\theta^{(0)}_{1, 1}$} (4.2,6.7);
\draw  (1,3.7) to [out = 30,in=180]
node[near end, fill=white] {$\theta^{(0)}_{1, 2}$} (4.2,5.5);
\draw  (1,3.7) to [out = -10,in=180]
node[near end, fill=white] {$\theta^{(0)}_{1, i_1}$} (4.2,3.1);
\draw  (1,3.7) to [out = -60,in=180]
node[near end, fill=white] {$\theta^{(0)}_{1, N_1}$} (4.2,0.7);
\draw [black, fill=black] (1,3.7) circle (.2);
\draw [rounded corners, lightgray, fill=lightgray] (2.5,8.5) rectangle (3.5,7.5);
\node at (3,8) {$\sigma^0$};


%% Layer 2
\draw [rounded corners, cyan, fill=cyan] (9,0) rectangle (11,7.4);

\draw [rounded corners, fill=white] (9.2,.2) rectangle (10.8,1.2);
\node at (10, .7) {$z^2_{N_2}$};
\draw [rounded corners, fill=white] (9.2,2.6) rectangle(10.8,3.6 );
\node at (10, 3.1) {$z^2_{i_2}$};
\draw [rounded corners, fill=white] (9.2,5) rectangle(10.8,6);
\node at (10, 5.5) {$z^2_2$};
\draw [rounded corners, fill=white] (9.2,6.2) rectangle(10.8,7.2);
\node at (10, 6.7) {$z^2_1$};


\node [font=\Huge] at (10,4.4) {$\vdots$};
\node [font=\Huge] at (10,2) {$\vdots$};

%% Connections, Layer 1 - Layer 2
\begin{scope}[lightgray, very thin]
\draw [very thick] (5.8,6.7) -- (6.3,6.7);
\draw  (6.3,6.7) to [out = 10,in=170] (9.2,6.7);
\draw  (6.3,6.7) to [out = -20,in=180] (9.2,5.5);
\draw  (6.3,6.7) to [out = -45,in=180] (9.2,3.1);
\draw  (6.3,6.7) to [out = -75,in=180] (9.2,0.7);
\draw  [fill=lightgray](6.3,6.7) circle (.1);


\draw [thick] (5.8,5.5) -- (6.3,5.5);
\draw  (6.3,5.5) to [out = 20,in=170] (9.2,6.7);
\draw  (6.3,5.5) to [out = 0,in=180] (9.2,5.5);
\draw  (6.3,5.5) to [out = -20,in=180] (9.2,3.1);
\draw  (6.3,5.5) to [out = -45,in=180] (9.2,0.7);
\draw  [fill=lightgray](6.3,5.5) circle (.1);


\begin{scope}[black, thick]
\draw [thick] (5.8,3.1) -- (6.3,3.1);
\draw  (6.3,3.1) to [out = 45,in=170]
node[midway, fill=white] {$\theta^{(1)}_{i_1, 1}$} (9.2,6.7);
\draw  (6.3,3.1) to [out = 30,in=180]
node[midway, fill=white] {$\theta^{(1)}_{i_1, 2}$} (9.2,5.5);
\draw  (6.3,3.1) to [out = 0,in=180]
node[midway, fill=white] {$\theta^{(1)}_{i_1, i_2}$} (9.2,3.1);
\draw  (6.3,3.1) to [out = -20,in=180]
node[midway, fill=white] {$\theta^{(1)}_{i_1, N_2}$} (9.2,0.7);
\draw  [fill=black](6.3,3.1) circle (.1);
\end{scope}

\draw [thick] (5.8,.7) -- (6.3,.7);
\draw  (6.3,.7) to [out = 75,in=170] (9.2,6.7);
\draw  (6.3,.7) to [out = 45,in=180] (9.2,5.5);
\draw  (6.3,.7) to [out = 20,in=180] (9.2,3.1);
\draw  (6.3,.7) to [out = -10,in=190] (9.2,0.7);
\draw  [fill=lightgray](6.3,0.7) circle (.1);
\end{scope}

\draw[black,fill=white] (9,6.7) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (9,5.5) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (9,3.1) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (9,0.7) circle (.25) node [font=\large] {$+$};

\draw [rounded corners, lightgray, fill=lightgray] (7.3,8.5) rectangle (8.3,7.5);
\node at (7.8,8) {$\sigma^1$};

%% Connections, Layer 2 - Three Dots
\begin{scope}[lightgray, very thin]
\draw [very thick] (10.8,6.7) -- (11.3,6.7);
\draw  (11.3,6.7) to [out = 10,in=170]  (14.2,6.7);
\draw  (11.3,6.7) to [out = -20,in=180] (14.2,5.5);
\draw  (11.3,6.7) to [out = -45,in=180] (14.2,3.1);
\draw  (11.3,6.7) to [out = -75,in=180] (14.2,0.7);
\draw  [fill=lightgray](11.3,6.7) circle (.1);

\draw [thick] (10.8,5.5) -- (11.3,5.5);
\draw  (11.3,5.5) to [out = 20,in=170] (14.2,6.7);
\draw  (11.3,5.5) to [out = 0,in=180] (14.2,5.5);
\draw  (11.3,5.5) to [out = -20,in=180] (14.2,3.1);
\draw  (11.3,5.5) to [out = -45,in=180] (14.2,0.7);
\draw  [fill=lightgray](11.3,5.5) circle (.1);

\begin{scope}[black,thick]
\draw [thick] (10.8,3.1) -- (11.3,3.1);
\draw  (11.3,3.1) to [out = 45,in=170]
node[midway, fill=white] {$\theta^{(2)}_{i_2, 1}$} (14.2,6.7);
\draw  (11.3,3.1) to [out = 30,in=180]
node[midway, fill=white] {$\theta^{(2)}_{i_2, 2}$} (14.2,5.5);
\draw  (11.3,3.1) to [out = 0,in=180]
node[midway, fill=white] {$\theta^{(2)}_{i_2, i_3}$} (14.2,3.1);
\draw  (11.3,3.1) to [out = -20,in=180]
node[midway, fill=white] {$\theta^{(2)}_{i_2, N_3}$} (14.2,0.7);
\draw  [fill=black](11.3,3.1) circle (.1);
\end{scope}

\draw [thick] (10.8,.7) -- (11.3,.7);
\draw  (11.3,.7) to [out = 75,in=170] (14.2,6.7);
\draw  (11.3,.7) to [out = 45,in=180] (14.2,5.5);
\draw  (11.3,.7) to [out = 20,in=180] (14.2,3.1);
\draw  (11.3,.7) to [out = -10,in=190] (14.2,0.7);
\draw  [fill=lightgray](11.3,0.7) circle (.1);

\draw [rounded corners, lightgray, fill=lightgray] (12,8.5) rectangle (13,7.5);
\node [black] at (12.5,8) {$\sigma^2$};

%% Layer of 3dots
\node [font=\huge] at (17.2,6.7) {$\cdots$};
\node [font=\huge] at (17.2,5.5) {$\cdots$};
\node [font=\huge] at (17.2,3.1) {$\cdots$};
\node [font=\huge] at (17.2,0.7) {$\cdots$};

\end{scope}

%% Layer 3
\draw [rounded corners, cyan, fill=cyan] (14,0) rectangle (16,7.4);
\draw [rounded corners, fill=white] (14.2,.2) rectangle (15.8,1.2);
\node at (15, .7) {$z^3_{N_3}$};
\draw [rounded corners, fill=white] (14.2,2.6) rectangle(15.8,3.6 );
\node at (15, 3.1) {$z^3_{i_3}$};
\draw [rounded corners, fill=white] (14.2,5) rectangle(15.8,6);
\node at (15, 5.5) {$z^3_2$};
\draw [rounded corners, fill=white] (14.2,6.2) rectangle(15.8,7.2);
\node at (15, 6.7) {$z^3_1$};

\begin{scope}[lightgray]
\draw [thick] (15.8,6.7) -- (16.3,6.7);
\draw  [lightgray,fill=lightgray](16.3,6.7) circle (.1);
\draw [thick] (15.8,5.5) -- (16.3,5.5);
\draw  [lightgray,fill=lightgray](16.3,5.5) circle (.1);
\draw [thick] (15.8,3.1) -- (16.3,3.1);
\draw  [lightgray,fill=lightgray](16.3,3.1) circle (.1);
\draw [thick] (15.8,0.7) -- (16.3,0.7);
\draw  [lightgray,fill=lightgray](16.3,0.7) circle (.1);
\end{scope}

\draw[black,fill=white] (14,6.7) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (14,5.5) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (14,3.1) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (14,0.7) circle (.25) node [font=\large] {$+$};


%% Layer \ell
\draw [rounded corners, cyan, fill=cyan] (21,0) rectangle (23,7.4);
\draw [rounded corners, fill=white] (21.2,.2) rectangle (22.8,1.2);
\node at (22, .7) {$z^{\ell+1}_{N_\ell}$};
\draw [rounded corners, fill=white] (21.2,2.6) rectangle(22.8,3.6 );
\node at (22, 3.1) {$z^{\ell+1}_{i_\ell}$};
\draw [rounded corners, fill=white] (21.2,5) rectangle(22.8,6);
\node at (22, 5.5) {$z^{\ell+1}_2$};
\draw [rounded corners, fill=white] (21.2,6.2) rectangle(22.8,7.2);
\node at (22, 6.7) {$z^{\ell+1}_1$};

\begin{scope}[lightgray]
\draw [thick] (22.8,3.1) -- (23.3,3.1);
\draw [thick] (22.8,5.5) -- (23.3,5.5);
\draw [thick] (22.8,6.7) -- (23.3,6.7);
\draw [thick] (22.8,0.7) -- (23.3,0.7);
\draw  [lightgray,fill=lightgray](23.3,6.7) circle (.1);
\draw  [lightgray,fill=lightgray](23.3,5.5) circle (.1);
\draw  [lightgray,fill=lightgray](23.3,3.1) circle (.1);
\draw  [lightgray,fill=lightgray](23.3,0.7) circle (.1);
\end{scope}

\node [font=\Huge] at (22,4.4) {$\vdots$};
\node [font=\Huge] at (22,2) {$\vdots$};

%% Connections, Layer \ell - Three Dots
\begin{scope}[lightgray, very thin]
\draw [very thick] (17.8,6.7) -- (18.3,6.7);
\draw  (18.3,6.7) to [out = 10,in=170]  (21.2,6.7);
\draw  (18.3,6.7) to [out = -20,in=180] (21.2,5.5);
\draw  (18.3,6.7) to [out = -45,in=180] (21.2,3.1);
\draw  (18.3,6.7) to [out = -75,in=180] (21.2,0.7);
\draw  [fill=lightgray](18.3,6.7) circle (.1);

\draw [thick] (17.8,5.5) -- (18.3,5.5);
\draw  (18.3,5.5) to [out = 20,in=170] (21.2,6.7);
\draw  (18.3,5.5) to [out = 0,in=180] (21.2,5.5);
\draw  (18.3,5.5) to [out = -20,in=180] (21.2,3.1);
\draw  (18.3,5.5) to [out = -45,in=180] (21.2,0.7);
\draw  [fill=lightgray](18.3,5.5) circle (.1);

\begin{scope}[black,thick]
\draw [thick] (17.8,3.1) -- (18.3,3.1);
\draw  (18.3,3.1) to [out = 45,in=170]
node[midway, fill=white] {$\theta^{(\ell)}_{i_\ell, 1}$} (21.2,6.7);
\draw  (18.3,3.1) to [out = 30,in=180]
node[midway, fill=white] {$\theta^{(\ell)}_{i_\ell, 2}$} (21.2,5.5);
\draw  (18.3,3.1) to [out = 0,in=180]
node[midway, fill=white] {$\theta^{(\ell)}_{i_\ell, i_{\ell+1}}$} (21.2,3.1);
\draw  (18.3,3.1) to [out = -20,in=180]
node[midway, fill=white] {$\theta^{(\ell)}_{i_\ell, N_\ell}$} (21.2,0.7);
\draw  [fill=black](18.3,3.1) circle (.1);
\end{scope}

\begin{scope}[lightgray]
\draw [thick] (17.8,.7) -- (18.3,.7);
\draw  (18.3,.7) to [out = 75,in=170] (21.2,6.7);
\draw  (18.3,.7) to [out = 45,in=180] (21.2,5.5);
\draw  (18.3,.7) to [out = 20,in=180] (21.2,3.1);
\draw  (18.3,.7) to [out = -10,in=190] (21.2,0.7);
\draw  [fill=lightgray](18.3,0.7) circle (.1);
\end{scope}

\draw[black,fill=white] (21,6.7) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (21,5.5) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (21,3.1) circle (.25) node [font=\large] {$+$};
\draw[black,fill=white] (21,0.7) circle (.25) node [font=\large] {$+$};

\draw [rounded corners, lightgray, fill=lightgray] (19,8.5) rectangle (20,7.5);
\node [black] at (19.5,8) {$\sigma^\ell$};

%% Layer of 3dots
\node [font=\huge] at (24.2,6.7) {$\cdots$};
\node [font=\huge] at (24.2,5.5) {$\cdots$};
\node [font=\huge] at (24.2,3.1) {$\cdots$};
\node [font=\huge] at (24.2,0.7) {$\cdots$};
\end{scope}

%% Layer L+1
\draw [rounded corners, cyan, fill=cyan] (28,2.2) rectangle (30,4.9);
\node [above] at (32,3.9) {$\hat{y}_N$};
\draw [black] (32,3.7) -- (29.8, 3.7);
\draw [black,fill=black] (32,3.7) circle (.2);


\begin{scope}[thick]

%% Connections, 3dots - Layer L+1
\draw  (28,3.7) to [out = 120,in=0]
node[near end, fill=white] {$\theta^{(L)}_{1, 1}$} (25.2,6.7);
\draw  (28,3.7) to [out = 150,in=0]
node[near end, fill=white] {$\theta^{(L)}_{2,1}$} (25.2,5.5);
\draw  (28,3.7) to [out = 190,in=0]
node[near end, fill=white] {$\theta^{(L)}_{i_L,1}$} (25.2,3.1);
\draw  (28,3.7) to [out = -120,in=0]
node[near end, fill=white] {$\theta^{(L)}_{N_L,1}$} (25.2,0.7);
\end{scope}


\draw [rounded corners, black, fill=white] (28.2,4.2) rectangle (29.8,3.2);
\node [black] at (29,3.7) {$z^{L+1}_1$};

\draw [rounded corners, lightgray, fill=lightgray] (26,8.5) rectangle (27,7.5);
\node [black] at (26.5,8) {$\sigma^L$};

\draw [rounded corners, lightgray, fill=lightgray] (30.4,5.5) rectangle (31.6,4.5);
\node [black] at (31,5) {$\sigma^{L+1}$};

\draw[black,fill=white] (28,3.7) circle (.25) node [font=\large] {$+$};

%% Layer Labels
\draw [decorate,decoration={brace,amplitude=10pt},yshift=-5pt]
(6,0) -- (0,0) node [black,midway,yshift=-20pt] {Layer 0};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=-5pt]
(11.3,0) -- (6,0) node [black,midway,yshift=-20pt] {Layer 1};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=-5pt]
(16,0) -- (11.3,0) node [black,midway,yshift=-20pt] {Layer 2};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=-5pt]
(23,0) -- (18,0) node [black,midway,yshift=-20pt] {Layer $\ell$};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=-5pt]
(30,0) -- (25,0) node [black,midway,yshift=-20pt] {Layer L};
\draw [decorate,decoration={brace,amplitude=10pt},yshift=-5pt]
(32,0) -- (30,0) node [black,midway,yshift=-20pt] {Layer L+1};

\end{tikzpicture}
}}
\caption{\footnotesize{Representation of the Parameters over the Deep Neural Network with L+1 Layers.}}
